Computation Tree Logic for Synchronization Properties

We present a logic that extends CTL (Computation Tree Logic) with operators that express synchronization properties. A property is synchronized in a system if it holds in all paths of a certain length. The new logic is obtained by using the same path quantifiers and temporal operators as in CTL, but allowing a different order of the quantifiers. This small syntactic variation induces a logic that can express non-regular properties for which known extensions of MSO with equality of path length are undecidable. We show that our variant of CTL is decidable and that the model-checking problem is in Delta_3^P = P^{NP^NP}, and is DP-hard. We analogously consider quantifier exchange in extensions of CTL, and we present operators defined using basic operators of CTL* that express the occurrence of infinitely many synchronization points. We show that the model-checking problem remains in Delta_3^P. The distinguishing power of CTL and of our new logic coincide if the Next operator is allowed in the logics, thus the classical bisimulation quotient can be used for state-space reduction before model checking.

==> figures/GF.tex <==



\begin{gpicture}(48,44)(0,0)
%\put(1,1){\framebox(46,42){}}


\gasset{Nw=1.5,Nh=1.5,Nmr=.75, ExtNL=y, NLangle=180, NLdist=1, rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}


\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](s1)(5,40){$t_1$}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](s2)(5,34){$t_2$}
\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](s3)(5,28){$t_3$}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](s4)(5,22){}
\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](s5)(5,16){}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](s6)(5,10){}
\node[Nframe=n, Nfill=n, ExtNL=n, NLdist=0, NLangle=160, Nh=3](s7)(5,4){$\vdots$}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s1,s2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s2,s3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s3,s4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s4,s5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s5,s6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s6,s7){}


\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](t1)(20,40){$u_1$}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=170](t2)(17,34){$u_2$}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=10](t3)(23,34){$u_3$}
\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=170](t4)(17,28){$u_4$}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=10](t5)(23,28){$u_5$}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=10](t6)(17,22){}
\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=10](t7)(23,22){}
\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=10](t8)(17,16){}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=10](t9)(23,16){}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=10](t10)(17,10){}
\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=10](t11)(23,10){}
\node[Nframe=n, Nfill=n, ExtNL=n, NLdist=0, NLangle=160, Nh=3](t12)(17,4){$\vdots$}
\node[Nframe=n, Nfill=n, ExtNL=n, NLdist=0, NLangle=160, Nh=3](t13)(23,4){$\vdots$}

\drawedge[ELpos=50, ELside=r, curvedepth=0](t1,t2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t1,t3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t2,t4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t3,t5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t4,t6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t5,t7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t6,t8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t7,t9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t8,t10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t9,t11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t10,t12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t11,t13){}


\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](s4)(40,28){}
\put(43,28){\makebox(0,0)[l]{\small $p$}}

\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](s5)(40,22){}
\put(43,22){\makebox(0,0)[l]{\small $\lnot p$}}






%\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32, Nmr=3](box)(30,20){}
%\drawline[AHnb=0, dash={1 1.5}{1.3}](21,7)(21,43)(55,43)(55,31)(33,31)(33,7)(21,7)
%\drawline[AHnb=0, dash={1 1.5}{1.3}](64.5,7)(64.5,43)(77,43)(77,7)(64.5,7)

%\node[Nframe=n](label)(105,2){$\underbrace{\phantom{zzezezezeez}}_{\text{highest odd priority}}$}

%\drawline[AHnb=0, arcradius=2, dash={.2 2}0](75,40)(75,2)(135,2)(135,80)(75,80)(75,40)
%\node[Nframe=n](label)(140,15){\begin{tabular}{l}same observation as $\ov{s}_0$\\priority $2d$\end{tabular}}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



==> figures/example-caption.tex <==



\begin{gpicture}(38,40)(0,0)
%\put(0,0){\framebox(38,35){}}


\gasset{Nw=1,Nh=1,Nmr=.5, ExtNL=y, NLangle=180, NLdist=1, rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}




\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s10)(5,24){}
\node[Nmarks=n, Nfill=n](s10)(5,24){}
\put(8,24){\makebox(0,0)[l]{\small $p$ holds}}

\node[Nmarks=n, Nfill=y](s10)(5,18){}
\put(8,18){\makebox(0,0)[l]{\small $q$ holds}}

\node[Nmarks=n, Nfill=n](s10)(5,12){}
\put(8,12){\makebox(0,0)[l]{\small neither $p$ nor $q$ holds}}


%\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32, Nmr=3](box)(30,20){}
%\drawline[AHnb=0, dash={1 1.5}{1.3}](21,7)(21,43)(55,43)(55,31)(33,31)(33,7)(21,7)
%\drawline[AHnb=0, dash={1 1.5}{1.3}](64.5,7)(64.5,43)(77,43)(77,7)(64.5,7)

%\node[Nframe=n](label)(105,2){$\underbrace{\phantom{zzezezezeez}}_{\text{highest odd priority}}$}

%\drawline[AHnb=0, arcradius=2, dash={.2 2}0](75,40)(75,2)(135,2)(135,80)(75,80)(75,40)
%\node[Nframe=n](label)(140,15){\begin{tabular}{l}same observation as $\ov{s}_0$\\priority $2d$\end{tabular}}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



==> figures/exampleAGFA.tex <==



\begin{gpicture}(35,37)(0,0)
%\put(0,0){\framebox(35,35){}}


\gasset{Nw=1,Nh=1,Nmr=.5, ExtNL=y, NLangle=180, NLdist=1, rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}


%\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s0)(17,33){}
\node[Nmarks=n, Nfill=y, NLdist=2, NLangle=170](s0)(17,33){$\forall G (F \forall q)$}



\gasset{dash={1}0}   %loopCW=y
\drawline[AHnb=0, linegray=.8](0,30)(35,30)
\drawline[AHnb=0, linegray=.8](0,24)(35,24)
\drawline[AHnb=0, linegray=.8](0,18)(35,18)
\drawline[AHnb=0, linegray=.8](0,12)(35,12)
\drawline[AHnb=0, linegray=.8](0,6)(35,6)
%\drawline[AHnb=0, linegray=.8](0,0)(35,0)
\gasset{dash={}0}   %loopCW=y

\node[Nmarks=n, Nfill=y](s10)(13,27){}
\node[Nmarks=n, Nfill=y](s11)(21,27){}

\node[Nmarks=n, Nfill=n](s20)(9,21){}
\node[Nmarks=n, Nfill=n](s21)(17,21){}
\node[Nmarks=n, Nfill=n](s22)(25,21){}

\node[Nmarks=n, Nfill=y](s30)(5,15){}
\node[Nmarks=n, Nfill=y](s31)(11,15){}
\node[Nmarks=n, Nfill=n](s32)(17,15){}
\node[Nmarks=n, Nfill=y](s33)(22,15){}
\node[Nmarks=n, Nfill=y](s34)(28,15){}

%\node[Nmarks=n, Nfill=n](s40)(5,9){}
%\node[Nmarks=n, Nfill=n](s41)(11,9){}
\node[Nmarks=n, Nfill=y](s42)(15,9){}
\node[Nmarks=n, Nfill=y](s43)(19,9){}
\node[Nmarks=n, Nfill=y](s44)(22,9){}
\node[Nmarks=n, Nfill=n](s45)(26,9){}
\node[Nmarks=n, Nfill=n](s46)(30,9){}

%\node[Nmarks=n, Nfill=n](s50)(3,3){}
%\node[Nmarks=n, Nfill=n](s51)(7,3){}
%\node[Nmarks=n, Nfill=n](s52)(9,3){}
%\node[Nmarks=n, Nfill=n](s53)(13,3){}
%\node[Nmarks=n, Nfill=n](s54)(15,3){}
%\node[Nmarks=n, Nfill=n](s55)(19,3){}
%\node[Nmarks=n, Nfill=n](s56)(22,3){}
\node[Nmarks=n, Nfill=y](s57)(26,3){}
\node[Nmarks=n, Nfill=y](s58)(28,3){}
\node[Nmarks=n, Nfill=y](s59)(32,3){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s0,s10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s0,s11){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s10,s20){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s10,s21){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s11,s22){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s20,s30){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s20,s31){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s21,s32){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s22,s33){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s22,s34){}

%\drawedge[ELpos=50, ELside=r, curvedepth=0](s30,s40){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0](s31,s41){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s32,s42){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s32,s43){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s33,s44){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s34,s45){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s34,s46){}

%\drawedge[ELpos=50, ELside=r, curvedepth=0](s40,s50){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0](s40,s51){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0](s41,s52){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0](s41,s53){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0](s42,s54){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0](s43,s55){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0](s44,s56){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s45,s57){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s46,s58){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s46,s59){}



%\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32, Nmr=3](box)(30,20){}
%\drawline[AHnb=0, dash={1 1.5}{1.3}](21,7)(21,43)(55,43)(55,31)(33,31)(33,7)(21,7)
%\drawline[AHnb=0, dash={1 1.5}{1.3}](64.5,7)(64.5,43)(77,43)(77,7)(64.5,7)

%\node[Nframe=n](label)(105,2){$\underbrace{\phantom{zzezezezeez}}_{\text{highest odd priority}}$}

%\drawline[AHnb=0, arcradius=2, dash={.2 2}0](75,40)(75,2)(135,2)(135,80)(75,80)(75,40)
%\node[Nframe=n](label)(140,15){\begin{tabular}{l}same observation as $\ov{s}_0$\\priority $2d$\end{tabular}}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



==> figures/exampleFA.tex <==



\begin{gpicture}(35,37)(0,0)
%\put(1,1){\framebox(33,35){}}


\gasset{Nw=1,Nh=1,Nmr=.5, ExtNL=y, NLangle=180, NLdist=1, rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}


%\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s0)(17,33){}
\node[Nmarks=n, Nfill=n, NLdist=2, NLangle=170](s0)(17,33){$F \forall q$}



\gasset{dash={1}0}   %loopCW=y
\drawline[AHnb=0, linegray=.8](0,30)(35,30)
\drawline[AHnb=0, linegray=.8](0,24)(35,24)
\drawline[AHnb=0, linegray=.8](0,18)(35,18)
\drawline[AHnb=0, linegray=.8](0,12)(35,12)
\drawline[AHnb=0, linegray=.8](0,6)(35,6)
%\drawline[AHnb=0, linegray=.8](0,0)(35,0)
\gasset{dash={}0}   %loopCW=y

\node[Nmarks=n, Nfill=n](s10)(13,27){}
\node[Nmarks=n, Nfill=n](s11)(21,27){}

\node[Nmarks=n, Nfill=n](s20)(9,21){}
\node[Nmarks=n, Nfill=n](s21)(17,21){}
\node[Nmarks=n, Nfill=n](s22)(25,21){}

\node[Nmarks=n, Nfill=n](s30)(5,15){}
\node[Nmarks=n, Nfill=n](s31)(11,15){}
\node[Nmarks=n, Nfill=n](s32)(17,15){}
\node[Nmarks=n, Nfill=n](s33)(22,15){}
\node[Nmarks=n, Nfill=n](s34)(28,15){}

\node[Nmarks=n, Nfill=y](s40)(5,9){}
\node[Nmarks=n, Nfill=y](s41)(11,9){}
\node[Nmarks=n, Nfill=y](s42)(15,9){}
\node[Nmarks=n, Nfill=y](s43)(19,9){}
\node[Nmarks=n, Nfill=y](s44)(22,9){}
\node[Nmarks=n, Nfill=y](s45)(26,9){}
\node[Nmarks=n, Nfill=y](s46)(30,9){}

\node[Nmarks=n, Nfill=n](s50)(3,3){}
\node[Nmarks=n, Nfill=n](s51)(7,3){}
\node[Nmarks=n, Nfill=n](s52)(9,3){}
\node[Nmarks=n, Nfill=n](s53)(13,3){}
\node[Nmarks=n, Nfill=n](s54)(15,3){}
\node[Nmarks=n, Nfill=n](s55)(19,3){}
\node[Nmarks=n, Nfill=n](s56)(22,3){}
\node[Nmarks=n, Nfill=n](s57)(26,3){}
\node[Nmarks=n, Nfill=n](s58)(28,3){}
\node[Nmarks=n, Nfill=n](s59)(32,3){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s0,s10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s0,s11){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s10,s20){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s10,s21){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s11,s22){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s20,s30){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s20,s31){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s21,s32){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s22,s33){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s22,s34){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s30,s40){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s31,s41){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s32,s42){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s32,s43){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s33,s44){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s34,s45){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s34,s46){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s40,s50){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s40,s51){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s41,s52){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s41,s53){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s42,s54){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s43,s55){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s44,s56){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s45,s57){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s46,s58){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s46,s59){}



%\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32, Nmr=3](box)(30,20){}
%\drawline[AHnb=0, dash={1 1.5}{1.3}](21,7)(21,43)(55,43)(55,31)(33,31)(33,7)(21,7)
%\drawline[AHnb=0, dash={1 1.5}{1.3}](64.5,7)(64.5,43)(77,43)(77,7)(64.5,7)

%\node[Nframe=n](label)(105,2){$\underbrace{\phantom{zzezezezeez}}_{\text{highest odd priority}}$}

%\drawline[AHnb=0, arcradius=2, dash={.2 2}0](75,40)(75,2)(135,2)(135,80)(75,80)(75,40)
%\node[Nframe=n](label)(140,15){\begin{tabular}{l}same observation as $\ov{s}_0$\\priority $2d$\end{tabular}}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



==> figures/exampleGE.tex <==



\begin{gpicture}(35,37)(0,0)
%\put(0,0){\framebox(35,35){}}


\gasset{Nw=1,Nh=1,Nmr=.5, ExtNL=y, NLangle=180, NLdist=1, rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}


\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s0)(17,33){}
\node[Nmarks=n, Nfill=n, NLdist=2, NLangle=170](s0)(17,33){$G \exists p$}



\gasset{dash={1}0}   %loopCW=y
\drawline[AHnb=0, linegray=.8](0,30)(35,30)
\drawline[AHnb=0, linegray=.8](0,24)(35,24)
\drawline[AHnb=0, linegray=.8](0,18)(35,18)
\drawline[AHnb=0, linegray=.8](0,12)(35,12)
\drawline[AHnb=0, linegray=.8](0,6)(35,6)
%\drawline[AHnb=0, linegray=.8](0,0)(35,0)
\gasset{dash={}0}   %loopCW=y

\node[Nmarks=n, Nfill=n](s10)(13,27){}
\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s11)(21,27){}
\node[Nmarks=n, Nfill=n](s11)(21,27){}

\node[Nmarks=n, Nfill=n](s20)(9,21){}
\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s21)(17,21){}
\node[Nmarks=n, Nfill=n](s21)(17,21){}
\node[Nmarks=n, Nfill=n](s22)(25,21){}

\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s30)(5,15){}
\node[Nmarks=n, Nfill=n](s30)(5,15){}
\node[Nmarks=n, Nfill=n](s31)(11,15){}
\node[Nmarks=n, Nfill=n](s32)(17,15){}
\node[Nmarks=n, Nfill=n](s33)(22,15){}
\node[Nmarks=n, Nfill=n](s34)(28,15){}

\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s40)(5,9){}
\node[Nmarks=n, Nfill=n](s40)(5,9){}
\node[Nmarks=n, Nfill=n](s41)(11,9){}
\node[Nmarks=n, Nfill=n](s42)(15,9){}
\node[Nmarks=n, Nfill=n](s43)(19,9){}
\node[Nmarks=n, Nfill=n](s44)(22,9){}
\node[Nmarks=n, Nfill=n](s45)(26,9){}
\node[Nmarks=n, Nfill=n](s46)(30,9){}

\node[Nmarks=n, Nfill=n](s50)(3,3){}
\node[Nmarks=n, Nfill=n](s51)(7,3){}
\node[Nmarks=n, Nfill=n](s52)(9,3){}
\node[Nmarks=n, Nfill=n](s53)(13,3){}
\node[Nmarks=n, Nfill=n](s54)(15,3){}
\node[Nmarks=n, Nfill=n](s55)(19,3){}
\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s56)(22,3){}
\node[Nmarks=n, Nfill=n](s56)(22,3){}
\node[Nmarks=n, Nfill=n](s57)(26,3){}
\node[Nmarks=n, Nfill=n](s58)(28,3){}
\node[Nmarks=n, Nfill=n](s59)(32,3){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s0,s10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s0,s11){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s10,s20){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s10,s21){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s11,s22){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s20,s30){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s20,s31){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s21,s32){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s22,s33){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s22,s34){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s30,s40){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s31,s41){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s32,s42){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s32,s43){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s33,s44){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s34,s45){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s34,s46){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s40,s50){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s40,s51){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s41,s52){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s41,s53){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s42,s54){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s43,s55){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s44,s56){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s45,s57){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s46,s58){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s46,s59){}



%\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32, Nmr=3](box)(30,20){}
%\drawline[AHnb=0, dash={1 1.5}{1.3}](21,7)(21,43)(55,43)(55,31)(33,31)(33,7)(21,7)
%\drawline[AHnb=0, dash={1 1.5}{1.3}](64.5,7)(64.5,43)(77,43)(77,7)(64.5,7)

%\node[Nframe=n](label)(105,2){$\underbrace{\phantom{zzezezezeez}}_{\text{highest odd priority}}$}

%\drawline[AHnb=0, arcradius=2, dash={.2 2}0](75,40)(75,2)(135,2)(135,80)(75,80)(75,40)
%\node[Nframe=n](label)(140,15){\begin{tabular}{l}same observation as $\ov{s}_0$\\priority $2d$\end{tabular}}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



==> figures/exampleUA.tex <==



\begin{gpicture}(35,40)(0,0)
%\put(1,1){\framebox(33,38){}}


\gasset{Nw=1,Nh=1,Nmr=.5, ExtNL=y, NLangle=180, NLdist=1, rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}


\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s0)(17,33){}
\node[Nmarks=n, Nfill=n, NLdist=2, NLangle=170](s0)(17,33){$p \untila q$}



\gasset{dash={1}0}   %loopCW=y
\drawline[AHnb=0, linegray=.8](0,30)(35,30)
\drawline[AHnb=0, linegray=.8](0,24)(35,24)
\drawline[AHnb=0, linegray=.8](0,18)(35,18)
\drawline[AHnb=0, linegray=.8](0,12)(35,12)
\drawline[AHnb=0, linegray=.8](0,6)(35,6)
%\drawline[AHnb=0, linegray=.8](0,0)(35,0)
\gasset{dash={}0}   %loopCW=y


\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s10)(13,27){}
\node[Nmarks=n, Nfill=n](s10)(13,27){}
\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s11)(21,27){}
\node[Nmarks=n, Nfill=n](s11)(21,27){}

\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s20)(9,21){}
\node[Nmarks=n, Nfill=n](s20)(9,21){}
\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s21)(17,21){}
\node[Nmarks=n, Nfill=n](s21)(17,21){}
\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s22)(25,21){}
\node[Nmarks=n, Nfill=n](s22)(25,21){}


\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s30)(5,15){}
\node[Nmarks=n, Nfill=n](s30)(5,15){}
\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s31)(11,15){}
\node[Nmarks=n, Nfill=n](s31)(11,15){}
\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s32)(17,15){}
\node[Nmarks=n, Nfill=n](s32)(17,15){}
\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s33)(22,15){}
\node[Nmarks=n, Nfill=n](s33)(22,15){}
\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s34)(28,15){}
\node[Nmarks=n, Nfill=n](s34)(28,15){}

\node[Nmarks=n, Nfill=y](s40)(5,9){}
\node[Nmarks=n, Nfill=y](s41)(11,9){}
\node[Nmarks=n, Nfill=y](s42)(15,9){}
\node[Nmarks=n, Nfill=y](s43)(19,9){}
\node[Nmarks=n, Nfill=y](s44)(22,9){}
\node[Nmarks=n, Nfill=y](s45)(26,9){}
\node[Nmarks=n, Nfill=y](s46)(30,9){}

\node[Nmarks=n, Nfill=n](s50)(3,3){}
\node[Nmarks=n, Nfill=n](s51)(7,3){}
\node[Nmarks=n, Nfill=n](s52)(9,3){}
\node[Nmarks=n, Nfill=n](s53)(13,3){}
\node[Nmarks=n, Nfill=n](s54)(15,3){}
\node[Nmarks=n, Nfill=n](s55)(19,3){}
\node[Nmarks=n, Nfill=n](s56)(22,3){}
\node[Nmarks=n, Nfill=n](s57)(26,3){}
\node[Nmarks=n, Nfill=n](s58)(28,3){}
\node[Nmarks=n, Nfill=n](s59)(32,3){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s0,s10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s0,s11){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s10,s20){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s10,s21){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s11,s22){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s20,s30){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s20,s31){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s21,s32){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s22,s33){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s22,s34){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s30,s40){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s31,s41){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s32,s42){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s32,s43){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s33,s44){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s34,s45){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s34,s46){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s40,s50){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s40,s51){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s41,s52){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s41,s53){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s42,s54){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s43,s55){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s44,s56){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s45,s57){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s46,s58){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s46,s59){}



%\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32, Nmr=3](box)(30,20){}
%\drawline[AHnb=0, dash={1 1.5}{1.3}](21,7)(21,43)(55,43)(55,31)(33,31)(33,7)(21,7)
%\drawline[AHnb=0, dash={1 1.5}{1.3}](64.5,7)(64.5,43)(77,43)(77,7)(64.5,7)

%\node[Nframe=n](label)(105,2){$\underbrace{\phantom{zzezezezeez}}_{\text{highest odd priority}}$}

%\drawline[AHnb=0, arcradius=2, dash={.2 2}0](75,40)(75,2)(135,2)(135,80)(75,80)(75,40)
%\node[Nframe=n](label)(140,15){\begin{tabular}{l}same observation as $\ov{s}_0$\\priority $2d$\end{tabular}}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



==> figures/exampleUE.tex <==



\begin{gpicture}(35,40)(0,0)
%\put(0,0){\framebox(35,35){}}


\gasset{Nw=1,Nh=1,Nmr=.5, ExtNL=y, NLangle=180, NLdist=1, rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}


\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s0)(17,33){}
\node[Nmarks=n, Nfill=n, NLdist=2, NLangle=170](s0)(17,33){$p \untile q$}



\gasset{dash={1}0}   %loopCW=y
\drawline[AHnb=0, linegray=.8](0,30)(35,30)
\drawline[AHnb=0, linegray=.8](0,24)(35,24)
\drawline[AHnb=0, linegray=.8](0,18)(35,18)
\drawline[AHnb=0, linegray=.8](0,12)(35,12)
\drawline[AHnb=0, linegray=.8](0,6)(35,6)
%\drawline[AHnb=0, linegray=.8](0,0)(35,0)
\gasset{dash={}0}   %loopCW=y

\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s10)(13,27){}
\node[Nmarks=n, Nfill=n](s10)(13,27){}
\node[Nmarks=n, Nfill=n](s11)(21,27){}

\node[Nmarks=n, Nfill=n](s20)(9,21){}
\node[Nmarks=n, Nfill=n](s21)(17,21){}
\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s22)(25,21){}
\node[Nmarks=n, Nfill=n](s22)(25,21){}

\node[Nmarks=n, Nfill=n](s30)(5,15){}
\node[Nframe=y, Nfill=y, Nw=3,Nh=3,Nmr=1.5, fillgray=0.8, linegray=0.8](s31)(11,15){}
\node[Nmarks=n, Nfill=n](s31)(11,15){}
\node[Nmarks=n, Nfill=n](s32)(17,15){}
\node[Nmarks=n, Nfill=n](s33)(22,15){}
\node[Nmarks=n, Nfill=n](s34)(28,15){}

\node[Nmarks=n, Nfill=y](s40)(5,9){}
\node[Nmarks=n, Nfill=y](s41)(11,9){}
\node[Nmarks=n, Nfill=n](s42)(15,9){}
\node[Nmarks=n, Nfill=y](s43)(19,9){}
\node[Nmarks=n, Nfill=n](s44)(22,9){}
\node[Nmarks=n, Nfill=y](s45)(26,9){}
\node[Nmarks=n, Nfill=n](s46)(30,9){}

\node[Nmarks=n, Nfill=n](s50)(3,3){}
\node[Nmarks=n, Nfill=n](s51)(7,3){}
\node[Nmarks=n, Nfill=n](s52)(9,3){}
\node[Nmarks=n, Nfill=n](s53)(13,3){}
\node[Nmarks=n, Nfill=n](s54)(15,3){}
\node[Nmarks=n, Nfill=n](s55)(19,3){}
\node[Nmarks=n, Nfill=n](s56)(22,3){}
\node[Nmarks=n, Nfill=n](s57)(26,3){}
\node[Nmarks=n, Nfill=n](s58)(28,3){}
\node[Nmarks=n, Nfill=n](s59)(32,3){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s0,s10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s0,s11){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s10,s20){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s10,s21){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s11,s22){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s20,s30){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s20,s31){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s21,s32){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s22,s33){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s22,s34){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s30,s40){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s31,s41){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s32,s42){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s32,s43){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s33,s44){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s34,s45){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s34,s46){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](s40,s50){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s40,s51){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s41,s52){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s41,s53){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s42,s54){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s43,s55){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s44,s56){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s45,s57){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s46,s58){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s46,s59){}



%\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32, Nmr=3](box)(30,20){}
%\drawline[AHnb=0, dash={1 1.5}{1.3}](21,7)(21,43)(55,43)(55,31)(33,31)(33,7)(21,7)
%\drawline[AHnb=0, dash={1 1.5}{1.3}](64.5,7)(64.5,43)(77,43)(77,7)(64.5,7)

%\node[Nframe=n](label)(105,2){$\underbrace{\phantom{zzezezezeez}}_{\text{highest odd priority}}$}

%\drawline[AHnb=0, arcradius=2, dash={.2 2}0](75,40)(75,2)(135,2)(135,80)(75,80)(75,40)
%\node[Nframe=n](label)(140,15){\begin{tabular}{l}same observation as $\ov{s}_0$\\priority $2d$\end{tabular}}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



==> figures/indistinguishable-caption.tex <==



\begin{gpicture}(10,34)(0,0)
%\put(1,1){\framebox(8,31){}}


\gasset{Nw=1.5,Nh=1.5,Nmr=.75, ExtNL=y, NLangle=180, NLdist=1, rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}


\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](s4)(2,21){}
\put(5,21){\makebox(0,0)[l]{\small $p$}}

\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](s5)(2,13){}
\put(5,13){\makebox(0,0)[l]{\small $\lnot p$}}






%\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32, Nmr=3](box)(30,20){}
%\drawline[AHnb=0, dash={1 1.5}{1.3}](21,7)(21,43)(55,43)(55,31)(33,31)(33,7)(21,7)
%\drawline[AHnb=0, dash={1 1.5}{1.3}](64.5,7)(64.5,43)(77,43)(77,7)(64.5,7)

%\node[Nframe=n](label)(105,2){$\underbrace{\phantom{zzezezezeez}}_{\text{highest odd priority}}$}

%\drawline[AHnb=0, arcradius=2, dash={.2 2}0](75,40)(75,2)(135,2)(135,80)(75,80)(75,40)
%\node[Nframe=n](label)(140,15){\begin{tabular}{l}same observation as $\ov{s}_0$\\priority $2d$\end{tabular}}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}




==> figures/indistinguishable-not-bisimilar.tex <==



\begin{gpicture}(52,34)(0,0)
%\put(1,1){\framebox(50,31){}}


\gasset{Nw=1.5,Nh=1.5,Nmr=.75, ExtNL=y, NLangle=180, NLdist=1, rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}


\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](s1)(31,29){$u_1$}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](s2)(31,21){}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](s3)(31,13){}
\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](s4)(31,5){}

\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](t1)(21,29){$t_1$}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](t2)(21,21){}
\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](t3)(21,13){}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](t4)(21,5){}


\drawedge[ELpos=50, ELside=r, curvedepth=0](s1,s2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s1,t2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s2,s3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s3,s4){}
%\drawloop[ELpos=50, loopangle=225, loopdiam=3](s3){}
\drawedge[ELpos=50, ELside=r, curvedepth=-3](s4,s3){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](t1,t2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t2,t3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t3,t4){}
%\drawloop[ELpos=50, loopangle=225, loopdiam=3](t4){}
\drawedge[ELpos=50, ELside=r, curvedepth=3](t4,t3){}

%\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](s4)(35,21){}
%\put(38,21){\makebox(0,0)[l]{\small $p$}}

%\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](s5)(35,13){}
%\put(38,13){\makebox(0,0)[l]{\small $\lnot p$}}






%\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32, Nmr=3](box)(30,20){}
%\drawline[AHnb=0, dash={1 1.5}{1.3}](21,7)(21,43)(55,43)(55,31)(33,31)(33,7)(21,7)
%\drawline[AHnb=0, dash={1 1.5}{1.3}](64.5,7)(64.5,43)(77,43)(77,7)(64.5,7)

%\node[Nframe=n](label)(105,2){$\underbrace{\phantom{zzezezezeez}}_{\text{highest odd priority}}$}

%\drawline[AHnb=0, arcradius=2, dash={.2 2}0](75,40)(75,2)(135,2)(135,80)(75,80)(75,40)
%\node[Nframe=n](label)(140,15){\begin{tabular}{l}same observation as $\ov{s}_0$\\priority $2d$\end{tabular}}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}




==> figures/indistinguishable.tex <==


\begin{gpicture}(120,40)(0,0)
%\put(0,0){\framebox(120,40){}}


%\gasset{Nw=1,Nh=1,Nmr=.5, ExtNL=y, NLangle=180, NLdist=1, rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}




\node[Nmarks=i, iangle=90, NLangle=145, Nfill=n](s0)(55,30){$\lnot q$}
\node[Nmarks=i, iangle=90, ExtNL=y, NLdist=1, NLangle=130, Nfill=n](s0)(55,30){$u_I$}


\node[Nmarks=n, iangle=90, Nfill=n](s1)(42,20){$\lnot q$}
\node[Nmarks=n, iangle=90, ExtNL=y, NLdist=1, NLangle=130, Nfill=n](s1)(42,20){$u_1$}
\node[Nmarks=n, iangle=90, Nfill=n](s2)(42,5){$q$}
\node[Nmarks=n, iangle=90, ExtNL=y, NLdist=1, NLangle=150, Nfill=n](s2)(42,5){$u_2$}

\node[Nmarks=n, iangle=90, ExtNL=n, Nfill=n](s3)(68,20){$q$}
\node[Nmarks=n, iangle=90, ExtNL=y, NLdist=1, NLangle=50, Nfill=n](s3)(68,20){$v_1$}
\node[Nmarks=n, iangle=90, Nfill=n](s4)(60,5){$q$}
\node[Nmarks=n, iangle=90, ExtNL=y, NLdist=1, NLangle=130, Nfill=n](s4)(60,5){$v_2$}
\node[Nmarks=n, iangle=90, Nfill=n](s5)(76,5){$\lnot q$}
\node[Nmarks=n, iangle=90, ExtNL=y, NLdist=1, NLangle=50, Nfill=n](s5)(76,5){$v_3$}



\drawedge[ELpos=50, ELside=r, curvedepth=0](s0,s1){}
\drawedge[ELpos=50, ELside=r, curvedepth=-4](s1,s2){}
\drawedge[ELpos=50, ELside=r, curvedepth=-4](s2,s1){}


\drawedge[ELpos=50, ELside=r, curvedepth=0](s0,s3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s3,s4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s4,s5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s5,s3){}





%\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32, Nmr=3](box)(30,20){}
%\drawline[AHnb=0, dash={1 1.5}{1.3}](21,7)(21,43)(55,43)(55,31)(33,31)(33,7)(21,7)
%\drawline[AHnb=0, dash={1 1.5}{1.3}](64.5,7)(64.5,43)(77,43)(77,7)(64.5,7)

%\node[Nframe=n](label)(105,2){$\underbrace{\phantom{zzezezezeez}}_{\text{highest odd priority}}$}

%\drawline[AHnb=0, arcradius=2, dash={.2 2}0](75,40)(75,2)(135,2)(135,80)(75,80)(75,40)
%\node[Nframe=n](label)(140,15){\begin{tabular}{l}same observation as $\ov{s}_0$\\priority $2d$\end{tabular}}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



==> figures/stut-bisimilar-distinguishable.tex <==



\begin{gpicture}(50,34)(0,0)
%\put(1,1){\framebox(48,31){}}


\gasset{Nw=1.5,Nh=1.5,Nmr=.75, ExtNL=y, NLangle=180, NLdist=1, rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}


\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](s1)(31,29){$u_1$}
\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](s2)(31,21){}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](s3)(31,13){}
%\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](s4)(5,9){}

\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](t1)(21,29){$t_1$}
\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](t2)(21,21){}
\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](t3)(21,13){}
\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](t4)(21,5){}


\drawedge[ELpos=50, ELside=r, curvedepth=0](s1,s2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s1,t2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](s2,s3){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0](s3,s4){}
\drawloop[ELpos=50, loopangle=225, loopdiam=3](s3){}


\drawedge[ELpos=50, ELside=r, curvedepth=0](t1,t2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t2,t3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0](t3,t4){}
\drawloop[ELpos=50, loopangle=225, loopdiam=3](t4){}


%\node[Nmarks=n, Nfill=y, NLdist=1, NLangle=160](s4)(35,21){}
%\put(38,21){\makebox(0,0)[l]{\small $p$}}

%\node[Nmarks=n, Nfill=n, NLdist=1, NLangle=160](s5)(35,13){}
%\put(38,13){\makebox(0,0)[l]{\small $\lnot p$}}






%\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32, Nmr=3](box)(30,20){}
%\drawline[AHnb=0, dash={1 1.5}{1.3}](21,7)(21,43)(55,43)(55,31)(33,31)(33,7)(21,7)
%\drawline[AHnb=0, dash={1 1.5}{1.3}](64.5,7)(64.5,43)(77,43)(77,7)(64.5,7)

%\node[Nframe=n](label)(105,2){$\underbrace{\phantom{zzezezezeez}}_{\text{highest odd priority}}$}

%\drawline[AHnb=0, arcradius=2, dash={.2 2}0](75,40)(75,2)(135,2)(135,80)(75,80)(75,40)
%\node[Nframe=n](label)(140,15){\begin{tabular}{l}same observation as $\ov{s}_0$\\priority $2d$\end{tabular}}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



